Screening for breakthroughs

How best to incentivise prompt disclosure? We study this question in a general model in which a technological breakthrough occurs at an uncertain time and is privately observed by an agent, and a principal must incentivise disclosure via her control of a payoff-relevant physical allocation. We uncover a deadline structure of optimal mechanisms: they have a simple deadline form in an important special case, and a graduated deadline structure in general. We apply our results to the design of unemployment insurance schemes.

==> tikz/U.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% % logical constants
% \newif\ifU
% \newif\ifUdl
% \newif\ifUhat
% \newif\ifUhatdl
% \newif\ifT

% % set logical constants (MAKE CHANGES ONLY HERE)
% \Utrue														% show U?
% \Udltrue													% show U^\dag?
% \Uhattrue													% show \hat{U}?
% \Uhatdltrue												% show \hat{U}^\dag?

% % derived logical constants
\ifUdl
	\Ttrue
\fi
\ifUhatdl
	\Ttrue
\fi
\newif\ifdlblue
\dlbluetrue
\ifU\else
	\ifUhat\else
		\dlbluefalse
	\fi
\fi

% % generate correct title in metadata
% 	% code from https://tex.stackexchange.com/questions/339287/what-is-the-best-way-to-save-values-like-strings-for-later-use
% \newcommand\alias[2]{\expandafter\def\csname alias:#1\endcsname{#2}}
% \newcommand\A[1]{\csname alias:#1\endcsname}
% \ifU
% 	\alias{string_U}{_Utrue}
% \else
% 	\alias{string_U}{_Ufalse}
% \fi
% \ifUdl
% 	\alias{string_Udl}{_Udltrue}
% \else
% 	\alias{string_Udl}{_Udlfalse}
% \fi
% \ifUhat
% 	\alias{string_Uhat}{_Uhattrue}
% \else
% 	\alias{string_Uhat}{_Uhatfalse}
% \fi
% \ifUhatdl
% 	\alias{string_Uhatdl}{_Uhatdltrue}
% \else
% 	\alias{string_Uhatdl}{_Uhatdlfalse}
% \fi
% \alias{string}{U\A{string_U}\A{string_Udl}\A{string_Uhat}\A{string_Uhatdl}}


% \begin{document}


% % generate correct title in metadata
% \pdfinfo{
% 	/Title (\A{string})
% }


% slides: slides: scale 0.75 for minipages, 1.2 for full slides
% paper: scale 1
\begin{tikzpicture}[scale=1, line cap=round,
	% functions
	declare function={
		Uhat_orig(\t,\k,\eta,\alph,\bet,\cons)				% \hat{U} for original mech
			= \k * 2.71828^(-\eta*\t)
			* sin( deg( \alph * \t - \bet ) )
			+ \cons ;
		U_orig(\t,\r,\k,\eta,\alph,\bet,\cons)				% U for original mech
			= ((\r+\eta)/\r) * \k
			* 2.71828^(-\eta*\t)
			* sin( deg( \alph * \t - \bet ) )
			- ((\alph*\k)/\r)
			* 2.71828^(-\eta*\t)
			* cos( deg( \alph*\t - \bet ) )
			+ \cons;
		Uhat_deadline(\t,\uzero,\ustar,\T,\r)				% \hat{U} for deadline mech
			= ( 1 - 2.71828^(-\r*(\T-\t)) )
			* \uzero
			+ 2.71828^(-\r*(\T-\t))
			* \ustar;
		T_fn(\uzero,\ustar,\r,\Uhatzero)					% calculate T
			= - (1/\r) 
			* ln( (\uzero-\Uhatzero)
			/ (\uzero-\ustar) );
		}]

% general drawing constants
\pgfmathsetmacro{\ticklength}{1/14};						% length of axis ticks
\pgfmathsetmacro{\samples}{100};							% # samples for plotting

% specific drawing constants, Q space
\pgfmathsetmacro{\Ulabelpos}{1.3};							% x position of U labels
\pgfmathsetmacro{\Udllabelpos}{1.0};						% x position of U labels
\pgfmathsetmacro{\Uhatlabelpos}{3.2};						% x position of \hat{U} labels
\pgfmathsetmacro{\Uhatdllabelpos}{0.8};						% x position of \hat{U} 

% mathematical constants
\pgfmathsetmacro{\uzero}{4.5};								% u^0
\pgfmathsetmacro{\ustar}{0.5};								% u^\star
\pgfmathsetmacro{\r}{0.18};									% discount rate
\pgfmathsetmacro{\k}{0.8};									% for orig mech
\pgfmathsetmacro{\eta}{1.0};								% for orig mech
\pgfmathsetmacro{\alph}{1.4};								% for orig mech
\pgfmathsetmacro{\bet}{-0.9};								% for orig mech
\pgfmathsetmacro{\cons}{0.14 * (\r+\eta)/\r};				% for orig mech

% derived constants
\pgfmathsetmacro{\Uhatzero}%								% \hat{U}_0 in original mech
	{Uhat_orig(0,\k,\eta,\alph,\bet,\cons)};
\pgfmathsetmacro{\T}%										% deadline
	{T_fn(\uzero,\ustar,\r,\Uhatzero)};

% axes
\draw[->] (0.0,0.0) -- (5.2,0.0);							% x axis
\draw (5.2,0.0) node[anchor=west] {$t$};					% x axis label
\draw[->] (0.0,0.0) -- (0.0,5.2);							% y axis
\draw (0.0,5.2) node[anchor=south] {$u$};					% y axis label


% \hat{U} for original mech
\ifUhat
	\draw													% fn before tbar
		[domain=0.0:5.0, variable=\t,
		samples=\samples, very thick, opacity=0.4]
		plot ( {\t},
		{ Uhat_orig(\t,\k,\eta,\alph,\bet,\cons) } );
	\draw[opacity=0.5]										% label
		( { \Uhatlabelpos },
		{ Uhat_orig(%
		\Uhatlabelpos,\k,\eta,\alph,\bet,\cons) } )
		node[anchor=south]
		{$X$};
\fi


% \hat{U} for deadline mech
\ifUhatdl
	\ifdlblue
		\draw												% fn before deadline
			[domain=0.0:\T, variable=\t,
			samples=\samples, very thick, blue,
			opacity=0.4]
			plot ( {\t},
			{ Uhat_deadline(\t,\uzero,\ustar,\T,\r) } );
		\draw[-, very thick, blue, opacity=0.4]				% fn after deadline
			( \T, \ustar )
			-- ( 5.0, \ustar );
		\draw[blue,opacity=0.6]								% label
			( { \Uhatdllabelpos },
			{ Uhat_deadline(%
				\Uhatdllabelpos,\uzero,\ustar,\T,\r) - 0.1 } )
			node[anchor=north]
			{$X^\dag$};
	\else
		\draw												% fn before deadline
			[domain=0.0:\T, variable=\t,
			samples=\samples, very thick, orange]
			plot ( {\t},
			{ Uhat_deadline(\t,\uzero,\ustar,\T,\r) } );
		\draw[-, very thick, orange]						% fn after deadline
			( \T, \ustar )
			-- ( 5.0, \ustar );
		\draw[orange]										% label
			( { \Uhatdllabelpos },
			{ Uhat_deadline(%
				\Uhatdllabelpos,\uzero,\ustar,\T,\r) - 0.1 } )
			node[anchor=south west]
			{$X$};
	\fi
\fi


% U for original mech
\ifU
	\draw													% fn before tbar
		[domain=0.0:5.0, variable=\t,
		samples=\samples, very thick, dotted]
		plot ( {\t},
		{ U_orig(\t,\r,\k,\eta,\alph,\bet,\cons) } );
	\draw													% label
		( { \Ulabelpos },
		{ U_orig(%
		\Ulabelpos,\r,\k,\eta,\alph,\bet,\cons) } )
		node[anchor=west]
		{$x$};
\fi


% U for deadline mech
\ifUdl
	\ifdlblue
		\draw[-, very thick, dotted, blue]					% fn before t^\star
			( 0, \uzero )
			-- ( \T, \uzero );
		\draw[-, very thick, dotted, blue]					% fn after t^\star
			( \T, \ustar )
			-- ( 5.0, \ustar );
		\draw[blue]											% label
			( { \Udllabelpos },
			{ \uzero } )
			node[anchor=south]
			{$x^\dag$};
	\else
		\draw[-, very thick, dotted]						% fn before t^\star
			( 0, \uzero )
			-- ( \T, \uzero );
		\draw[-, very thick, dotted]						% fn before t^\star
			( \T, \ustar )
			-- ( 5.0, \ustar );
		\draw												% label
			( { \Udllabelpos },
			{ \uzero } )
			node[anchor=south]
			{$x$};
	\fi
\fi


% x axis ticks and labels
\ifT
	\draw[-] ( \T, - \ticklength )							% t^\star tick
		-- ( \T, \ticklength );
	\draw ( \T, 0 )											% t^\star label
		node[anchor=north] {$\strut T$};
\else
	\draw ( \T, 0 )											% t^\star label
		node[anchor=north] {\phantom{$\strut T$}};
\fi

% y axis ticks and labels
\draw[-] ( - \ticklength, \uzero )							% u^0 tick
	-- ( \ticklength, \uzero );
\draw ( 0, \uzero )											% u^0 label
	node[anchor=east] {$\strut u^0$};
\draw[-] ( - \ticklength, \ustar )							% u^\star tick
	-- ( \ticklength, \ustar );
\draw ( 0, \ustar )											% u^\star label
	node[anchor=east] {$\strut u^\star$};



\end{tikzpicture}

% \end{document}


==> tikz/functions.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% % logical constants
% \newif\ifustar
% \newif\ifequal
% \newif\ifconcave
% \newif\iftransfers
% \newif\ifmix
% \newif\ifmixlabels
% \newif\iflabels
% \newif\ifFzero
% \newif\ifFone
% \newif\ifcavphan

% % set logical constants (MAKE CHANGES ONLY HERE)
% \ustarfalse													% show u^\star?
% \equalfalse													% F^0=F^1 at u^0?
% \concavetrue												% concave F^0?
% \transfersfalse												% transfers?
% \mixfalse													% F^1 mixture?
% 	% switches off \labels and \Fzero
% \mixlabelsfalse												% F^1 mix labels?
% \labelsfalse													% x axis labels?
% \Fzerofalse													% show F^0?
% \Fonetrue													% show F^1?
% \cavphanfalse												% pale concave F^0?

% % re-arrange logical constants
% \ifconcave
% 	\cavphanfalse
% \fi
% \ifmix
% 	\labelsfalse
% 	\Fzerofalse
% 	\Fonetrue
% \else
% 	\mixlabelsfalse
% \fi


% % generate correct title in metadata
% 	% code from https://tex.stackexchange.com/questions/339287/what-is-the-best-way-to-save-values-like-strings-for-later-use
% \newcommand\alias[2]{\expandafter\def\csname alias:#1\endcsname{#2}}
% \newcommand\A[1]{\csname alias:#1\endcsname}
% \ifustar
% 	\alias{string_ustar}{_ustartrue}
% \else
% 	\alias{string_ustar}{_ustarfalse}
% \fi
% \ifequal
% 	\alias{string_equal}{_equaltrue}
% \else
% 	\alias{string_equal}{_equalfalse}
% \fi
% \ifconcave
% 	\alias{string_concave}{_concavetrue}
% \else
% 	\alias{string_concave}{_concavefalse}
% \fi
% \iftransfers
% 	\alias{string_transfers}{_transferstrue}
% \else
% 	\alias{string_transfers}{_transfersfalse}
% \fi
% \ifmix
% 	\alias{string_mix}{_mixtrue}
% \else
% 	\alias{string_mix}{_mixfalse}
% \fi
% \ifmixlabels
% 	\alias{string_mixlabels}{_mixlabelstrue}
% \else
% 	\alias{string_mixlabels}{_mixlabelsfalse}
% \fi
% \iflabels
% 	\alias{string_labels}{_labelstrue}
% \else
% 	\alias{string_labels}{_labelsfalse}
% \fi
% \ifFzero
% 	\alias{string_Fzero}{_Fzerotrue}
% \else
% 	\alias{string_Fzero}{_Fzerofalse}
% \fi
% \ifFone
% 	\alias{string_Fone}{_Fonetrue}
% \else
% 	\alias{string_Fone}{_Fonefalse}
% \fi
% \ifcavphan
% 	\alias{string_cavphan}{_cavphantrue}
% \else
% 	\alias{string_cavphan}{_cavphanfalse}
% \fi
% \alias{string}{functions\A{string_ustar}\A{string_equal}\A{string_concave}\A{string_transfers}\A{string_mix}\A{string_mixlabels}\A{string_labels}\A{string_Fzero}\A{string_Fone}\A{string_cavphan}}


% \begin{document}


% % generate correct title in metadata
% \pdfinfo{
% 	/Title (\A{string})
% }

% slides: scale 0.75 for minipages, 1.2 for full slides
% paper: scale 1
\begin{tikzpicture}[scale=1, line cap=round,
	% functions
	declare function={
		earning(\x,\k,\a,\b,\c,\d)							% earnings
			= \k * ( \a * \x^2 + \b * \x
			+ \c + \d * (5-\x)^3 );
		Fone(\x,\lambda,\k,\a,\b,\c,\d)						% F^1
			= (\lambda/(1-\lambda)) * \x
			+ (1/(1-\lambda))
			* earning(\x,\k,\a,\b,\c,\d);
		Fzerocon(\x,\lambda,\K,\A,\B,\C)					% concave F^0
			= (\lambda/(1-\lambda))
			* \K
			* ( \A * \x^2 + \B * \x + \C 
			* 2.71828^(-12.2060726455 + 3*\x) );
		Fzerolin(\x,\lambda)								% linear F^0
			= (\lambda/(1-\lambda)) * \x;
		}]

% general drawing constants
\pgfmathsetmacro{\ticklength}{1/14};						% length of axis ticks
\pgfmathsetmacro{\samples}{100};							% # samples for plotting
\pgfmathsetmacro{\radius}{1.9};								% dot radius

% specific drawing constants
\pgfmathsetmacro{\Fzerolabelpos}{2.1000};					% x position of F^0 label
\pgfmathsetmacro{\Fonelabelpos}{2.5000};					% x position of F^1 label
\pgfmathsetmacro{\mixavg}{2.5000};							% mixture average
\pgfmathsetmacro{\mixleft}{1.0000};							% mixture left
\pgfmathsetmacro{\mixright}{4.0000};						% mixture right
\ifFzero													% length of x axis
	\ifequal
		\pgfmathsetmacro{\umax}{5.5000};					% longer x axis
	\else
		\pgfmathsetmacro{\umax}{5.2000};					% shorter x axis
	\fi
\else
	\pgfmathsetmacro{\umax}{5.2000};						% shorter x axis
\fi
\pgfmathsetmacro{\vmax}{5.2000};							% length of y axis

% mathematical constants
\pgfmathsetmacro{\lambda}{0.2};								% for F^0 and F^1
\ifequal
	\pgfmathsetmacro{\K}{1};								% for concave F^0
	\pgfmathsetmacro{\A}{-\lambda};							% for concave F^0
	\pgfmathsetmacro{\B}{1-5*\A};							% for concave F^0
	\pgfmathsetmacro{\C}{0};								% for concave F^0
\else
	\pgfmathsetmacro{\K}{0.3};								% for unequal F^0
	\pgfmathsetmacro{\A}{-\lambda*2};						% for unequal F^0
	\pgfmathsetmacro{\B}{-15*\A};							% for unequal F^0
	\pgfmathsetmacro{\C}{-1};								% for unequal F^0
\fi
\pgfmathsetmacro{\k}{0.388};								% for F^1
\pgfmathsetmacro{\a}{-1};									% for F^1
\pgfmathsetmacro{\b}{4.4};									% for F^1
\pgfmathsetmacro{\c}{3};									% for F^1
\pgfmathsetmacro{\d}{0.05};									% for F^1

% manually calculated constants
\pgfmathsetmacro{\uone}{1.5812};							% peak of F^1
\ifequal													% peak of F^0
	\pgfmathsetmacro{\uzero}{5.0000};
\else
	\pgfmathsetmacro{\uzero}{4.0417};
\fi	
\ifequal													% max diff point
	\ifconcave
		\pgfmathsetmacro{\ustar}{0.3831};
	\else
		\pgfmathsetmacro{\ustar}{1.0000};
	\fi
\else
	\ifconcave
		\pgfmathsetmacro{\ustar}{0.5226};
	\else
		\pgfmathsetmacro{\ustar}{0.8361};
	\fi
\fi
\pgfmathsetmacro{\ubullet}{3.2622};							% F^1 slope -1
\pgfmathsetmacro{\ubulletzero}{4.6190};						% F^0 slope -1


% dotted line at u^\star
\ifustar
	\ifequal
		\ifconcave
			\draw[-,dotted]									% (concave F^0)
				( \ustar,
				{ Fone(\ustar,\lambda,\k,\a,\b,\c,\d) } )
				-- ( \ustar,
				{ Fzerocon(\ustar,\lambda,\K,\A,\B,\C) } );	
		\else
			\draw[-,dotted]									% (linear F^0)
				( \ustar,
				{ Fone(\ustar,\lambda,\k,\a,\b,\c,\d) } )
				-- ( \ustar,
				{ Fzerolin(\ustar,\lambda) } );
		\fi
	\else
		\draw[-,dotted]										% (unequal F^0)
			( \ustar,
			{ Fone(\ustar,\lambda,\k,\a,\b,\c,\d) } )
			-- ( \ustar,
			{ Fzerocon(\ustar,\lambda,\K,\A,\B,\C) } );
	\fi
\fi

% axes
\ifFzero
	\draw[->] ( 0.0000, 0.0000 )							% x axis
		-- ( \umax, 0.0000 );
	\draw ( \umax, 0.0000 )									% x axis label
		node[anchor=west] {$u$};
	\draw[->] ( 0.0000, 0.0000 )							% y axis
		-- ( 0.0000, \vmax );
\else
	\draw[->] ( 0.0000, 1.1000 )							% x axis
		-- ( \umax, 1.1000 );
	\draw ( \umax, 1.1000 )									% x axis label
		node[anchor=west] {$u$};
	\draw[->] ( 0.0000, 1.1000 )							% y axis
		-- ( 0.0000, \vmax );
\fi
\draw ( 0.0000, \vmax )										% y axis label
	node[anchor=south] {$v$};

% F^1
\ifFone
	\iftransfers
		\draw												% fn w/ transfers (u low)
			[domain=0.0000:\ubullet, variable=\x,
			samples=\samples, very thick, olive]
			plot ( {\x},
			{ Fone(\x,\lambda,\k,\a,\b,\c,\d) } );
		\draw												% fn w/ transfers (u high)
			[domain=\ubullet:5.0000, variable=\x,
			samples=\samples, very thick, olive,
			opacity=0.2]
			plot ( {\x},
			{ Fone(\x,\lambda,\k,\a,\b,\c,\d) } );
		\draw												% linear  (u high)
			[-, very thick, dotted, olive]
			( \ubullet,
			{ Fone(\ubullet,\lambda,\k,\a,\b,\c,\d) } )
			-- ( \umax,
			{ Fone(\ubullet,\lambda,\k,\a,\b,\c,\d)
			- \umax + \ubullet } );
	\else
		\draw												% fn
			[domain=0.0000:5.0000, variable=\x,
			samples=\samples, very thick, olive]
			plot ( {\x},
			{ Fone(\x,\lambda,\k,\a,\b,\c,\d) } );
	\fi
	\draw													% label
		( { \Fonelabelpos },
		{ Fone(\Fonelabelpos,\lambda,\k,\a,\b,\c,\d) } )
		node[anchor=south west, olive]
		{$F^1$};
\fi

% F^1 mixtures suboptimal
\ifmix
	\draw[-,dotted]											% vertical line
		( \mixavg, 1.1000 )
		-- ( \mixavg,
		{ Fone(\mixavg,\lambda,\k,\a,\b,\c,\d) } );
	\fill[thick]											% F value
		( \mixavg,
		{ Fone(\mixavg,\lambda,\k,\a,\b,\c,\d) } )
		circle[radius=\radius pt];
\fi
\ifmixlabels
	\draw[-,dotted]											% chord
		( \mixleft,
		{ Fone(\mixleft,\lambda,\k,\a,\b,\c,\d) } )
		-- ( \mixright,
		{ Fone(\mixright,\lambda,\k,\a,\b,\c,\d) } );
	\fill[thick]											% left-hand dot
		( \mixleft,
		{ Fone(\mixleft,\lambda,\k,\a,\b,\c,\d) } )
		circle[radius=\radius pt];
	\fill[thick]											% right-hand dot
		( \mixright,
		{ Fone(\mixright,\lambda,\k,\a,\b,\c,\d) } )
		circle[radius=\radius pt];
\fi


% F^0
\ifFzero
	\ifequal
		\ifconcave
			\draw													% fn (concave F^0)
				[domain=0:5, variable=\x,
				samples=\samples, very thick, blue]
				plot ( {\x},
				{ Fzerocon(\x,\lambda,\K,\A,\B,\C) } );
			\draw													% label (concave F^0)
				( { \Fzerolabelpos },
				{ Fzerocon(\Fzerolabelpos,\lambda,\K,\A,\B,\C) } )
				node[anchor=south, blue]
				{$F^0$};
		\else
			\draw[very thick,blue]									% fn (linear F^0)
				( 0.0000, 0.0000 ) 
				-- ( 5.0000,
				{ Fzerolin(5.0000,\lambda) } );
			\ifcavphan
				\draw												% pale fn (concave F^0)
					[domain=0:5, variable=\x,
					samples=\samples, very thick,
					blue, opacity=0.2]
					plot ( {\x},
					{ Fzerocon(\x,\lambda,\K,\A,\B,\C) } );
				\draw												% label (linear F^0)
					( { \Fzerolabelpos }, 
					{ (\Fzerolabelpos/5.0000)
					* Fzerocon(5.0000,\lambda) } )
					node[anchor=south, blue]
					{$F^0$};
			\else
				\draw												% label (linear F^0)
					( { \Fzerolabelpos }, 
					{ (\Fzerolabelpos/5.0000)
					* Fzerolin(5.0000,\lambda) } )
					node[anchor=south, blue]
					{$F^0$};
			\fi
		\fi
	\else
		\ifconcave
			\iftransfers
				\draw												% fn w/ transfers (u low)
					[domain=0.0000:\ubulletzero, variable=\x,
					samples=\samples, very thick, blue]
					plot ( {\x},
					{ Fzerocon(\x,\lambda,\K,\A,\B,\C) } );
				\draw												% fn w/ transfers (u high)
					[domain=\ubulletzero:5.0000, variable=\x,
					samples=\samples, very thick, blue,
					opacity=0.2]
					plot ( {\x},
					{ Fzerocon(\x,\lambda,\K,\A,\B,\C) } );
				\draw												% linear (u high)
					[-, very thick, dotted, blue]
					( \ubulletzero,
					{Fzerocon(\ubulletzero,\lambda,\K,\A,\B,\C)} )
					-- ( \umax,
					{ Fzerocon(\ubulletzero,\lambda,\K,\A,\B,\C)
					- \umax + \ubulletzero } );
			\else
				\draw												% fn (unequal F^0)
					[domain=0.0000:5.0000, variable=\x,
					samples=\samples, very thick, blue]
					plot ( {\x},
					{ Fzerocon(\x,\lambda,\K,\A,\B,\C) } );
			\fi
			\draw													% label (unequal F^0)
				( { \Fzerolabelpos },
				{ Fzerocon(\Fzerolabelpos,\lambda,\K,\A,\B,\C) } )
				node[anchor=south, blue]
				{$F^0$};
		\else
			\draw[very thick, blue]									% fn (unequal F^0)
				( 0.0000, 0.0000 )
				-- ( \uzero,
				{ Fzerocon(\uzero,\lambda,\K,\A,\B,\C) } );
			\iftransfers
				\draw												% fn (unequal F^0)
					[domain=\uzero:\ubulletzero, variable=\x,
					samples=\samples, very thick, blue]
					plot ( {\x},
					{ Fzerocon(\x,\lambda,\K,\A,\B,\C) } );
				\draw												% fn w/ transfers (u high)
					[domain=\ubulletzero:5.0000, variable=\x,
					samples=\samples, very thick, blue,
					opacity=0.2]
					plot ( {\x},
					{ Fzerocon(\x,\lambda,\K,\A,\B,\C) } );
				\draw												% linear (u high)
					[-, very thick, dotted, blue]
					( \ubulletzero,
					{Fzerocon(\ubulletzero,\lambda,\K,\A,\B,\C)} )
					-- ( \umax,
					{ Fzerocon(\ubulletzero,\lambda,\K,\A,\B,\C)
					- \umax + \ubulletzero } );
			\else
				\draw												% fn (unequal F^0)
					[domain=\uzero:5.0000, variable=\x,
					samples=\samples, very thick, blue]
					plot ( {\x},
					{ Fzerocon(\x,\lambda,\K,\A,\B,\C) } );
			\fi
			\ifcavphan
				\draw												% pale fn (unequal F^0)
					[domain=0.0000:5.0000, variable=\x,
					samples=\samples, very thick,
					blue, opacity=0.2]
					plot ( {\x},
					{ Fzerocon(\x,\lambda,\K,\A,\B,\C) } );
				\draw												% label (unequal F^0)
					( { \Fzerolabelpos },
					{ Fzerocon(\Fzerolabelpos,%
					\lambda,\K,\A,\B,\C) } )
					node[anchor=south, blue]
					{$F^0$};
			\else
				\draw												% label (unequal F^0)
					( { \Fzerolabelpos },
					{ Fzerocon(\ustar,\lambda,\K,\A,\B,\C)
					+ ( ( Fzerocon(\uzero,\lambda,\K,\A,\B,\C)
					- Fzerocon(\ustar,\lambda,\K,\A,\B,\C) )
					/ ( \uzero - \ustar ) )
					* ( \Fzerolabelpos - \ustar ) } )
					node[anchor=south, blue]
					{$F^0$};
			\fi
		\fi
	\fi
\fi


% x axis ticks & labels
\iflabels
	\ifFzero
		\draw[-] ( \uzero, - \ticklength )					% u^0 tick
			-- ( \uzero, \ticklength );
		\draw ( \uzero, 0 )									% u^0 label
			node[anchor=north] {$\strut u^0$};
	\fi
	\ifFone
		\draw[-] ( \uone, - \ticklength )					% u^1 tick
			-- ( \uone, \ticklength );
		\draw ( \uone, 0 )									% u^1 label
			node[anchor=north] {$\strut u^1$};
	\fi
	% \iftransfers
	% 	\draw[-] ( \ubullet, - \ticklength )				% u^\bullet tick
	% 		-- ( \ubullet, \ticklength );
	% 	\draw ( \ubullet, 0 )								% u^\bullet label
	% 		node[anchor=north] {$\strut u^\bullet$};
	% \fi
	\ifustar
		\draw[-] ( \ustar, - \ticklength )					% u^\star tick (linear F^0)
			-- ( \ustar, \ticklength );
		\draw ( \ustar, 0 )									% u^\star label (linear F^0)
			node[anchor=north] {$\strut u^\star$};
	\fi
\fi
\ifmix
	% \draw[-] ( 2.5000, 1.1000 - \ticklength )				% mixture tick
	% 	-- ( 2.5000, 1.1000 + \ticklength );
	\draw ( 2.5000, 1.1000 )								% mixture label
		node[anchor=north] {$\strut X^1_t$};
\fi


\end{tikzpicture}

% \end{document}


==> tikz/projects.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}

% % logical constants
% \newif\ifustar
% \newif\ifnew
% \newif\iftriangle
% \newif\iffunctions
% \newif\iftransfers

% % set logical constants (MAKE CHANGES ONLY HERE)
% \ustarfalse													% dotted line at u^1?
% \newtrue													% new project?
% \triangletrue												% shaded convex hulls?
% \functionstrue												% show F^0,F^1?
% \transfersfalse												% transfers?

% % re-arrange logical constants
% \iffunctions\else
% 	\transfersfalse
% \fi

% % generate correct title in metadata
% 	% code from https://tex.stackexchange.com/questions/339287/what-is-the-best-way-to-save-values-like-strings-for-later-use
% \newcommand\alias[2]{\expandafter\def\csname alias:#1\endcsname{#2}}
% \newcommand\A[1]{\csname alias:#1\endcsname}
% \ifustar
% 	\alias{string_ustar}{_ustartrue}
% \else
% 	\alias{string_ustar}{_ustarfalse}
% \fi
% \ifnew
% 	\alias{string_new}{_newtrue}
% \else
% 	\alias{string_new}{_newfalse}
% \fi
% \iftriangle
% 	\alias{string_triangle}{_triangletrue}
% \else
% 	\alias{string_triangle}{_trianglefalse}
% \fi
% \iffunctions
% 	\alias{string_functions}{_functionstrue}
% \else
% 	\alias{string_functions}{_functionsfalse}
% \fi
% \iftransfers
% 	\alias{string_transfers}{_transferstrue}
% \else
% 	\alias{string_transfers}{_transfersfalse}
% \fi
% \alias{string}{projects\A{string_ustar}\A{string_new}\A{string_triangle}\A{string_functions}\A{string_transfers}}


% \begin{document}


% % generate correct title in metadata
% \pdfinfo{
% 	/Title (\A{string})
% }


\begin{tikzpicture}[scale=1, line cap=round]

% general drawing constants
\pgfmathsetmacro{\ticklength}{1/14};					% length of axis ticks
\pgfmathsetmacro{\radius}{2.5};							% dot radius

% specific drawing constants
\iftransfers
	\pgfmathsetmacro{\umax}{5.5000};					% length of x axis
\else
	\pgfmathsetmacro{\umax}{5.2000};					% length of x axis
\fi
\pgfmathsetmacro{\vmax}{5.2000};						% length of y axis
\pgfmathsetmacro{\hoffset}{0.021};						% horizontal offset

% mathematical constants
\pgfmathsetmacro{\uzero}{4.0};							% SW project 0
\pgfmathsetmacro{\vzero}{2.6};							% SW project 0
\pgfmathsetmacro{\uone}{2.3};							% project 1
\pgfmathsetmacro{\vone}{5.0};							% project 1
\pgfmathsetmacro{\uzeroA}{0.3};							% other old project
\pgfmathsetmacro{\vzeroA}{1.3};							% other old project
\pgfmathsetmacro{\uzeroB}{2.8};							% other old project
\pgfmathsetmacro{\vzeroB}{2.4};							% other old project
\pgfmathsetmacro{\uzeroC}{5.0};							% other old project
\pgfmathsetmacro{\vzeroC}{1.8};							% other old project
\pgfmathsetmacro{\uzeroD}{3.5};							% other old project
\pgfmathsetmacro{\vzeroD}{0.4};							% other old project
\pgfmathsetmacro{\uzeroE}{1.2};							% other old project
\pgfmathsetmacro{\vzeroE}{1.0};							% other old project


% utility possibilities
\iftriangle

	\draw[fill, gray, opacity=0.8]
		(0,0) 
		-- (\uzeroA,\vzeroA)
		-- (\uzeroB,\vzeroB)
		-- (\uzero ,\vzero )
		-- (\uzeroC,\vzeroC)
		-- (\uzeroD,\vzeroD)
		-- cycle;

	\ifnew
		\draw[fill, lightgray, opacity=0.5]
			(\uzeroA,\vzeroA)
			-- (\uone  ,\vone  )
			-- (\uzeroC,\vzeroC)
			-- (\uzero ,\vzero )
			-- (\uzeroB,\vzeroB)
			-- cycle;
	\fi

\fi


% dotted line at u^1
\ifustar
	\draw[-,dotted]
		( \uone,
		{ (\uone/(\uzeroA+\uzero)) * \vzeroA
		+ (1-(\uone/(\uzeroA+\uzero))) * \vzero } ) 
		-- ( \uone, \vone );
\fi

% axes
\draw[->] (0,0) -- ( \umax, 0.0 );						% x axis
\draw ( \umax, 0.0 )									% x axis label
	node[anchor=west] {$u$};
\draw[->] (0,0) -- ( 0.0, \vmax );						% y axis
\draw ( 0.0, \vmax )									% y axis label
	node[anchor=south] {$v$};

\iffunctions

	% F^0
	\ifnew
		\draw[very thick, blue]							% fn
			(\uzeroA,\vzeroA)
			-- (\uzeroB,\vzeroB)
			-- (\uzero ,\vzero )
			-- (\uzeroC,\vzeroC);	
	\else
		\draw[very thick, blue]							% fn
			( 0, 0 ) 
			-- (\uzeroA,\vzeroA)
			-- (\uzeroB,\vzeroB)
			-- (\uzero ,\vzero )
			-- (\uzeroC,\vzeroC);	
	\fi
	\draw												% label
		( { 0.4 * \uzeroA + 0.6 * \uzeroB },
		  { 0.4 * \vzeroA + 0.6 * \vzeroB } )
		node[anchor=south east, blue]
		{$F^0$};

	\iftransfers

		\draw[-, very thick, dotted, blue]
		(\uzeroC,\vzeroC)
		-- (\umax,
		{ \vzeroC - \umax + \uzeroC } );

	\fi

	\ifnew

		% F^1
		\draw[very thick, olive]						% fn
			(\uzeroA,\vzeroA)
			-- (\uone  ,\vone  )
			-- (\uzeroC,\vzeroC);
		\draw											% label
			( { 0.3 * \uzeroA + 0.7 * \uone },
			  { 0.3 * \vzeroA + 0.7 * \vone } )
			node[anchor=south east, olive]
			{$F^1$};

		% F^0,F^1 overlap
		\draw[very thick, blue]							% fn
			( {0+\hoffset} , { 0 } ) 
			-- ( { \uzeroA+\hoffset }, { \vzeroA } );
		\draw[very thick, olive]						% fn
			( {0-\hoffset} , { 0 } ) 
			-- ( { \uzeroA-\hoffset }, { \vzeroA } );


		\iftransfers

			\draw[-, very thick, dotted, olive]
			(\uone  ,\vone  )
			-- (\umax,
			{ \vone - \umax + \uone } );

		\fi

	\fi

\fi

% project dots
\fill[thick] ( 0, 0 )									% null project
	circle[radius=\radius pt];
\fill[thick] (\uzero,\vzero)							% project 0
	circle[radius=\radius pt];
\ifnew
	\fill[thick,white] (\uone,\vone)					% project 1
		circle[radius=\radius pt];
	\draw[very thick] (\uone,\vone)						% project 1
		circle[radius=\radius pt];
\fi
\fill[thick] (\uzeroA,\vzeroA)							% other project
	circle[radius=\radius pt];
\fill[thick] (\uzeroB,\vzeroB)							% other project
	circle[radius=\radius pt];
\fill[thick] (\uzeroC,\vzeroC)							% other project
	circle[radius=\radius pt];
\fill[thick] (\uzeroD,\vzeroD)							% other project
	circle[radius=\radius pt];
\fill[thick] (\uzeroE,\vzeroE)							% other project
	circle[radius=\radius pt];

% x axis ticks & labels
\draw[-] ( \uzero, - \ticklength )						% u^0 tick
	-- ( \uzero, \ticklength );
\draw ( \uzero, 0 )										% u^0 label
	node[anchor=north] {$\strut u^0$};
\ifnew
	\draw[-] ( \uone, - \ticklength )					% u^1 tick
		-- ( \uone, \ticklength );
	\draw ( \uone, 0 )									% u^1 label
		node[anchor=north] {$\strut u^1$};
\fi

% y axis ticks & labels
\draw[-] ( - \ticklength, \vzero )						% v^0 tick
	-- ( \ticklength, \vzero );
\draw ( 0, \vzero )										% v^0 label
	node[anchor=east] {$\strut v^0$};
\ifnew
	\draw[-] ( - \ticklength, \vone )					% v^1 tick
		-- ( \ticklength, \vone );
	\draw ( 0, \vone )									% v^1 label
		node[anchor=east] {$\strut v^1$};
\fi


\end{tikzpicture}

% \end{document}

